Reproducing History Is Not Enough: Intervention-Level Assurance for LLM-Generated Simulators

Large language models can now write simulation programs of operational processes and workflows. These programs can be reused to answer what-if questions on new records and policies. However, a program that reproduces recorded history can still give wrong answers to what-if questions; requested changes may be applied wrongly, or they may be applied to records other than the ones the question is about, or the program may stop being valid once its policy is revised. Current checks return a pass-or-fail verdict for the whole program, which says little about whether any single answer can be trusted. We propose Vouch, a library that judges whether an answer from a generated simulator can be trusted for the change being asked about. Each what-if question is turned into a structured change, which is checked against the program and the current records. The library also keeps a record of the kinds of change each program has passed or failed, and repeats the relevant tests whenever the program is reused. We apply it to three program-generation platforms, with programs built by five language models, across four domains: manufacturing, IT operations, and pharmacy and loan-application workflows, using independently checked reference answers. Our baselines are the platforms' own checks where such checks exist, an LLM-as-a-judge, and a ReAct agent that can run the program. We measure how many correct answers are trusted, how many are wrongly rejected, how many wrong answers are accepted, and what the checking costs. On programs written by Haiku and Sonnet in one platform, Vouch removes 97.6% of the wrong answers, while still trusting 80.1% of all answers. At equal coverage, it accepts fewer wrong answers than LLM judges built on Claude Haiku. We disclose code and results for reproducibility.

==> figures/riskcov.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=3.4cm,
  xmin=0, xmax=104, ymin=-0.6, ymax=12,
  xlabel={Coverage of answered pairs (\%)}, ylabel={Error among trusted (\%)},
  xlabel style={font=\footnotesize, yshift=3pt}, ylabel style={font=\footnotesize, yshift=-4pt},
  tick label style={font=\footnotesize},
  xtick={0,20,40,60,80,100}, ytick={0,2,4,6,8,10,12},
  legend style={font=\scriptsize, at={(0.5,-0.31)}, anchor=north, draw=none, column sep=4pt},
  legend columns=3, legend cell align=left, clip=true,
]
\addplot[blue!70!black, thick, mark=none] coordinates {(0.39,33.33) (1.42,18.18) (6.84,9.43) (14.71,6.14) (17.16,5.26) (30.84,3.77) (40.00,2.90) (40.26,2.88) (50.19,3.08) (57.16,2.71) (60.26,2.57) (62.45,2.48) (62.97,2.46) (66.06,2.34) (67.23,2.30) (68.00,2.28) (68.26,2.27) (68.52,2.26) (68.90,2.25) (70.06,2.21) (74.71,2.07) (74.84,2.07) (81.29,1.90) (81.81,1.89) (82.06,1.89) (82.19,1.88) (83.87,1.85) (84.77,1.83) (85.55,1.81) (86.71,1.79) (86.84,1.78) (87.48,1.77) (88.52,2.04) (90.19,2.86) (90.32,2.86) (92.39,4.19) (92.52,4.18) (92.90,4.44) (97.68,8.06) (99.74,9.96) (100.00,10.19)};
\addlegendentry{Answer ($n{=}775$)}
\addplot[orange!85!black, thick, dashed, mark=none] coordinates {(1.15,66.67) (2.68,28.57) (8.81,13.04) (11.88,12.90) (20.69,9.26) (35.25,5.43) (45.59,5.88) (51.72,5.19) (57.85,5.30) (59.39,5.16) (59.77,5.13) (60.15,5.10) (65.90,4.65) (72.41,4.23) (75.86,4.04) (77.01,3.98) (79.31,3.86) (80.08,3.83) (81.99,3.74) (85.44,3.59) (86.59,3.54) (88.89,3.88) (90.04,5.11) (91.19,5.46) (93.49,7.38) (93.87,7.35) (96.55,9.52) (99.23,10.81) (100.00,10.73)};
\addlegendentry{ReAct ($n{=}261$)}
\addplot[black!55, thick, dotted, mark=none] coordinates {(0.46,36.36) (2.02,18.75) (2.31,16.36) (5.29,11.11) (6.18,9.52) (6.60,8.92) (6.81,8.64) (8.99,6.54) (25.42,9.75) (28.87,9.17) (32.69,10.15) (38.36,10.73) (39.71,10.90) (64.03,10.30) (68.07,9.94) (68.82,10.07) (69.58,9.96) (70.13,9.89) (70.17,9.88) (72.90,9.74) (76.97,9.50) (84.45,9.00) (85.71,8.97) (86.39,8.95) (87.06,9.03) (93.53,9.61) (97.10,9.95) (99.29,10.07) (100.00,10.21)};
\addlegendentry{Program-level ($n{=}2{,}380$)}
\addplot[only marks, forget plot, mark=square*, mark size=1.8pt, black!75] coordinates {(100.00,10.21)};
\node[font=\scriptsize, left, xshift=-1pt, yshift=3pt] at (axis cs:100.00,10.21) {no check};
\addplot[only marks, forget plot, mark=triangle*, mark size=2.4pt, black!75] coordinates {(94.71,8.96)};
\node[font=\scriptsize, left, xshift=-1pt, yshift=-3pt] at (axis cs:94.71,8.96) {history};
\addplot[only marks, forget plot, mark=diamond*, mark size=2.4pt, black!75] coordinates {(68.66,1.77)};
\node[font=\scriptsize, left] at (axis cs:68.66,1.77) {disagreement};
\addplot[only marks, forget plot, mark=*, mark size=2.6pt, red!75!black] coordinates {(81.05,0.00)};
\node[font=\scriptsize, above, yshift=1pt] at (axis cs:81.05,0.00) {\gate};
\end{axis}
\end{tikzpicture}

